FullPASS: Geometry Optimization for Full-Duplex Pinching-Antenna Systems

This paper proposes FullPASS, an in-band full-duplex architecture for pinching-antenna systems (PASSs) based on two parallel waveguides. The FullPASS transceiver simultaneously communicates with a single full-duplex user terminal over the same time-frequency resource: the transmit waveguide delivers the downlink signal, while the receive waveguide collects the uplink signal. Candidate pinching elements are placed along both waveguides, and the FullPASS transceiver jointly selects the active transmit and receive elements. We derive a geometry-based channel model for the downlink, uplink, and transmit-to-receive self-interference paths, including free-space propagation, in-waveguide propagation phase and attenuation, and the attenuation caused by upstream activated elements along each waveguide. The joint activation problem is formulated as a binary optimization that maximizes the bidirectional sum spectral efficiency while keeping the self-interference leakage at the FullPASS receiver below a prescribed threshold. To solve the resulting nonconvex combinatorial problem, we develop a two-stage algorithm. The first stage uses phase-anchored second-order-cone relaxations and deterministic rounding to generate binary trial activation patterns under a simplified propagation model. The second stage applies alternating best-improvement local search with add, remove, and swap operations evaluated under the full propagation model. Simulations show that the proposed method achieves an average sum spectral efficiency within 0.95% of exhaustive search on both the 13-by-13 and 15-by-15 candidate grids. On the 15-by-15 grid, it reduces the average runtime by more than one order of magnitude relative to exhaustive search and remains applicable to substantially larger candidate sets.

==> cascaded_power.tex <==
\begin{tikzpicture}[>=Latex, font=\small\sffamily]
\draw[line width=4pt, teal!80!black] (0,0) -- (7,0);
\node[
draw=gray!80!black,
fill=gray!5,
thick,
rounded corners=2pt,
minimum width=0.8cm,
minimum height=1cm,
align=center,
font=\bfseries\scriptsize
] (trx) at (-0.6,0) {TX};
\draw[line width=1.5pt, teal!80!black] (trx.east) -- (0,0);

% uniformly spaced candidate locations (all inactive first)
\foreach \x in {0.5,1.0,1.5,2.0,2.5,3.0,3.5,4.0,4.5,5.0,5.5,6.0,6.5} {
    \node[
        draw=gray!60,
        fill=gray!10,
        thick,
        rounded corners=0.5pt,
        minimum width=0.12cm,
        minimum height=0.32cm,
        inner sep=0pt
    ] at (\x,0) {};
}

% active pinching points drawn on top
\foreach \x/\lbl in {1.5/1, 3.5/2, 5.5/3} {
    \node[
        draw=red!80!black,
        fill=red!60,
        thick,
        rounded corners=0.5pt,
        minimum width=0.12cm,
        minimum height=0.32cm,
        inner sep=0pt
    ] (pa\lbl) at (\x,0) {};
    \draw[->, dashed, thick, red!70]
        (pa\lbl.south) -- ++(0,-0.6)
        node[below, font=\scriptsize] {Coupling};
}

\draw[->, line width=2pt, blue!80!black]
    (0.2,0.4) -- (1.3,0.4)
    node[midway, above, font=\scriptsize] {$p_1^{\rm TX}$};

\draw[->, line width=1.5pt, blue!80!black, opacity=0.8]
    (1.7,0.4) -- (3.3,0.4)
    node[midway, above, font=\scriptsize] {$p_2^{\rm TX}=p_1^{\rm TX}\tau_{\rm TX}$};

\draw[->, line width=1pt, blue!80!black, opacity=0.6]
    (3.7,0.4) -- (5.3,0.4)
    node[midway, above, font=\scriptsize] {$p_3^{\rm TX}=p_2^{\rm TX}\tau_{\rm TX}$};

\draw[->, line width=0.5pt, blue!80!black, opacity=0.4]
    (5.7,0.4) -- (7.0,0.4)
    node[midway, above, font=\scriptsize] {$p_4^{\rm TX}=p_3^{\rm TX}\tau_{\rm TX}$};

% legend
\node[
    draw=red!80!black,
    fill=red!60,
    thick,
    rounded corners=0.5pt,
    minimum width=0.12cm,
    minimum height=0.32cm,
    inner sep=0pt
] at (5.8,-1.4) {};
\node[anchor=west, font=\scriptsize] at (6.0,-1.4) {active pinching point};

\node[
    draw=gray!60,
    fill=gray!10,
    thick,
    rounded corners=0.5pt,
    minimum width=0.12cm,
    minimum height=0.32cm,
    inner sep=0pt
] at (5.8,-1.85) {};
\node[anchor=west, font=\scriptsize] at (6.0,-1.85) {inactive candidate location};

\end{tikzpicture}

==> system_model_pass_selection.tex <==
\begin{tikzpicture}[
> =Latex,
 font=\small\sffamily,
 wavecol/.style={color=teal!80!black},
 pa/.style={
 draw=gray!60, fill=gray!10, thick, rounded corners=0.5pt,
 minimum width=0.12cm, minimum height=0.32cm, inner sep=0pt
 },
activepa/.style={
 draw=red!80!black, fill=red!60, thick, rounded corners=0.5pt,
 minimum width=0.12cm, minimum height=0.32cm, inner sep=0pt
 },
 userFD/.style={
 circle, draw=violet!80!black, fill=violet!20, thick,
 minimum size=0.48cm, inner sep=0pt
 },
 wave/.style={line width=3.5pt, wavecol, line cap=round},
 dim/.style={gray!80!black, thick}
 ]

% =====================================================
% Coordinates
% =====================================================
\coordinate (TXleft) at (-2.4, 2.65);
\coordinate (TXright) at ( 2.8, 2.65);

\coordinate (RXleft) at (-2.6, 1.70);
\coordinate (RXright) at ( 2.6, 1.70);

\coordinate (AreaA) at (-4.3, 1.0);
\coordinate (AreaB) at ( 4.1, 1.0);
\coordinate (AreaC) at ( 3.5, -2.15);
\coordinate (AreaD) at (-4.9, -2.15);

% =====================================================
% Service Region
% =====================================================
\filldraw[fill=gray!10, draw=gray!40, thick, rounded corners=2pt]
(AreaA) -- (AreaB) -- (AreaC) -- (AreaD) -- cycle;
\node[font=\bfseries\small, text=gray!32, align=center]
at (-2.8, -1.7) {SERVICE REGION};

% =====================================================
% FullPASS Transceiver
% =====================================================
\node[
draw=gray!80!black, fill=gray!5, thick, rounded corners=3pt,
minimum width=1.1cm, minimum height=1.7cm,
align=center, font=\bfseries\scriptsize
] (TRX) at (-3.7, 2.175) {FullPASS\\TRX};

\draw[line width=1.5pt, wavecol] (TRX.east |- TXleft) -- (TXleft);
\draw[line width=1.5pt, wavecol] (TRX.east |- RXleft) -- (RXleft);

% =====================================================
% Waveguides and Candidate PAs
% =====================================================
\draw[wave] (TXleft) -- (TXright);
\node[above, font=\bfseries\scriptsize, wavecol] at (0, 2.85)
{TX Waveguide};

\draw[wave] (RXleft) -- (RXright);
\node[below, font=\bfseries\scriptsize, wavecol] at (0, 1.50)
{RX Waveguide};

\foreach \x in {-2.35, -2.10, -1.85, -1.60, -1.35, -1.10, -0.85,
-0.60, -0.35, -0.10, 0.15, 0.40, 0.65, 0.90, 1.15,
1.40, 1.65, 1.90, 2.15, 2.40}{
\node[pa] at (\x, 1.70) {};
}

\foreach \x in {-2.15, -1.90, -1.65, -1.40, -1.15, -0.90, -0.65,
-0.40, -0.15, 0.10, 0.35, 0.60, 0.85, 1.10, 1.35,
1.60, 1.85, 2.10, 2.35, 2.60}{
\node[pa] at (\x, 2.65) {};
}

% Activated PAs
\node[activepa] (tx1) at (-1.15, 2.65) {};
\node[activepa] (tx2) at ( 1.35, 2.65) {};
\node[activepa] (rx1) at (-0.85, 1.70) {};
\node[activepa] (rx2) at ( 1.65, 1.70) {};

% =====================================================
% One Full-Duplex User Terminal
% =====================================================
\node[userFD] (u) at (0.35, -1.30) {U};
\node[below=2pt, align=center, font=\scriptsize] at (u.south)
{Full-duplex user terminal};

\draw[gray!70, thin] (u.east) -- ++(0.38, 0.12);
\node[anchor=west, align=left, font=\scriptsize, text=gray!70]
at (0.82, -1.12)
{Separate TX/RX chains local SI cancellation};

% =====================================================
% Signal Paths
% =====================================================
% FullPASS-side distributed SI coupling
\draw[->, dashed, thick, red!70]
(tx1.south) -- node[midway, left=-1pt, font=\scriptsize] {SI} (rx1.north);
\draw[->, dashed, thick, red!70] (tx2.south) -- (rx2.north);
\draw[->, dashed, thick, red!70] (tx1.south) -- (rx2.north);
\draw[->, dashed, thick, red!70] (tx2.south) -- (rx1.north);

% Downlink: FullPASS TX waveguide to the same terminal
\draw[->, dashed, thick, blue!70]
(tx1.south) -- (u.north west);
\draw[->, dashed, thick, blue!70]
(tx2.south) -- node[midway, right=1pt, font=\scriptsize] {DL} (u.north east);

% Uplink: the same terminal to the FullPASS RX waveguide
\draw[->, dashed, thick, orange!90!black]
(u.north west) -- (rx1.south);
\draw[->, dashed, thick, orange!90!black]
(u.north east) -- node[midway, right=1pt, font=\scriptsize] {UL} (rx2.south);

% =====================================================
% Dimensions
% =====================================================
\draw[<->, dim] (TXleft |- 0, 2.95) -- (TXright |- 0, 2.95);
\draw[dim, thin] (TXleft) -- ++(0, 0.3);
\draw[dim, thin] (TXright) -- ++(0, 0.3);
\node[above, font=\scriptsize] at (TXleft |- 0, 2.85) {$0$};
\node[above, font=\scriptsize] at (TXright |- 0, 2.85) {$L$};

\draw[<->, dim] (2.65, 1.70) -- (2.85, 2.65);
\node[right, font=\scriptsize] at (2.75, 2.175) {$D$};

\draw[<->, dim] (-3.1, 2.25) -- (-3.1, -1.30);
\node[left, font=\scriptsize] at (-3.1, 0.48) {$H$};

% =====================================================
% Legend
% =====================================================
\node[
draw=gray!40, fill=white, rounded corners=3pt,
thick, inner sep=6pt
] at (0.0, -3.5) {
\begin{tikzpicture}
\node[pa] (p1) at (0,0) {};
\node[right=2pt, font=\scriptsize] at (p1.east) {Potential PA};

```
\node[activepa] (p2) at (2.4,0) {};
\node[right=2pt, font=\scriptsize] at (p2.east) {Activated PA};

\draw[->, dashed, thick, blue!70] (4.8, 0.1) -- (5.4, 0.1);
\draw[->, dashed, thick, orange!90!black] (4.8, -0.1) -- (5.4, -0.1);
\node[right=2pt, font=\scriptsize] at (5.4,0)
  {DL/UL desired links};

\draw[->, dashed, thick, red!70] (7.9,0) -- (8.5,0);
\node[right=2pt, font=\scriptsize] at (8.5,0)
  {FullPASS-side SI};
```

\end{tikzpicture}
};

\end{tikzpicture}

